Towards High-Resolution Industrial Image Anomaly Detection

Current anomaly detection methods primarily focus on low-resolution scenarios. For high-resolution images, conventional downsampling often misses subtle anomalies due to the loss of fine-grained discriminative information. Although recent studies have explored lightweight networks or image tiling with ensemble strategies, they still fall short of industrial requirements for both accuracy and efficiency. To address the above issues, we propose HiAD, a general framework for high-resolution anomaly detection that identifies anomalies of varying sizes under constrained computational resources. Specifically, HiAD employs a dual-branch architecture that integrates anomaly cues across different scales to comprehensively capture both subtle and large-scale anomalies. Furthermore, it incorporates a multi-resolution feature fusion module that injects multi-scale semantic context into patch-level representations, thereby suppressing ultrafine texture variations while retaining anomaly-relevant structural details. To improve adaptability and efficiency, HiAD constructs a detector pool with an adaptive strategy selection mechanism that automatically identifies the optimal detector assignment strategy for varying input data, enabling robust anomaly detection while effectively controlling computational costs. HiAD requires neither additional supervision nor auxiliary learnable parameters and can be seamlessly integrated with a wide range of anomaly detection methods. Extensive experiments are conducted on multiple high-resolution anomaly detection benchmarks, including the specifically constructed MVTec-HD, VisA-HD, and RealIAD-HD benchmarks, as well as the existing MVTec 2 benchmark. The results consistently demonstrate the effectiveness and superior performance of HiAD across diverse experimental settings. The code is available at https://github.com/cnulab/HiAD.

==> (inline-0) <==
\begin{tabular}{c|c|c|ccccc}
     \bottomrule
    Setting & Resolution & Method & I-AUC & P-AUC & P-AP & P-F1 & PRO \\
    \cline{1-8}  
        \multicolumn{1}{c|}{\multirow{14}[8]{*}{With HiAD}}  & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$2048 \times 2048$}} & PatchCore  & 98.55 & 99.55 & 81.65 & 78.57 & \textbf{99.18} \\
          &       & Dinomaly  & \textbf{99.67} & 99.76 & 87.02 & 80.02 & 98.73 \\
          &       & ViTAD  & 98.68 & 99.64 & 79.70  & 76.03 & 97.52 \\
          &       & DeSTSeg  & 98.79 & 99.75 & 92.44 & 85.63 & 98.60 \\
          &       & RealNet & 95.88 & 98.89 & 80.88 & 75.04 & 95.43 \\
          &       & FastFlow & 94.20  & 99.35 & 69.40  & 67.32 & 94.67 \\
          &       & RD++ & 95.81 & 99.45 & 81.82 & 77.91 & 98.04 \\
          &       & PaDiM & 97.53 & 99.34 & 74.12 & 73.97 & 98.87 \\
        \cline{2-8}         & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$1024 \times 1024$}} & PatchCore & 96.69 & 99.65 & 82.23 & 78.79 & 98.47 \\
        &       & Dinomaly  & 99.31 & \textbf{99.77} & 87.43 & 80.47 & 97.71 \\
          &       & ViTAD  & 98.03 & 99.73 & 83.01 & 79.88 & 96.14 \\
          &       & DeSTSeg & 89.91 & 99.69 & \textbf{92.93} & \textbf{86.21} & 96.66 \\
          &       & RealNet  & 95.59 & 98.98 & 81.09 & 75.16 & 88.25 \\
          &       & FastFlow  & 93.03 & 99.24 & 66.14 & 65.48 & 91.65 \\
          &       & RD++ & 91.55 & 99.41 & 80.00    & 76.33 & 97.68 \\
          &       & PaDiM & 96.75 & 99.41 & 74.65 & 74.43 & 98.50 \\
        \hline
        \hline
    \multicolumn{1}{c|}{\multirow{14}[4]{*}{Without HiAD}} & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$512 \times 512$}} & PatchCore & 92.85 & \textbf{99.66} & 83.05 & 78.73 & 97.13 \\
          &       & Dinomaly  & 95.47 & 99.17 & 85.12 & 78.96 & 96.81 \\
          &       & DeSTSeg  & 79.66 & 98.91 & \textbf{89.50} & \textbf{84.63} & 86.63 \\
          &       & RealNet & 78.33 & 98.86 & 80.62 & 75.16 & 87.37 \\
          &       & FastFlow  & 90.94 & 99.39 & 70.18 & 68.95 & 90.43 \\
          &       & RD++   & 89.74 & 99.55 & 82.83 & 77.98 & 96.73 \\
          &       & PaDiM & \textbf{96.31} & 97.96 & 67.65 & 66.51 & \textbf{98.75} \\
        \cline{2-8}          
         & \multicolumn{1}{c|}{$384 \times 384$} & ViTAD  & 82.84 & 99.43 & 78.75 & 74.91 & 64.85 \\
        \cline{2-8}          & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$256 \times 256$}} & PatchCore & 85.08 & 99.56 & 77.70  & 75.91 & 83.28 \\
        &       & Dinomaly  & 94.48 & 99.56 & 76.65 & 74.83 & 86.20 \\
          &       & DeSTSeg  & 79.81 & 99.46 & 88.58 & 81.33 & 63.10 \\
          &       & RealNet  & 81.28 & 99.56 & 84.76 & 78.35 & 54.48 \\
          &       & FastFlow  & 88.10  & 99.19 & 65.53 & 64.77 & 75.25 \\
          &       & RD++   & 81.22 & 99.48 & 78.34 & 74.50  & 82.34 \\
          &       & PaDiM  & 89.98 & 99.54 & 72.27 & 73.47 & 93.58 \\
   \toprule
    \end{tabular}
\begin{tabular}{c|c|c|ccccc}
    \bottomrule
     Setting & Resolution & Method & I-AUC & P-AUC & P-AP & P-F1 & PRO \\
    \cline{1-8}   
    \multicolumn{1}{c|}{\multirow{14}[8]{*}{With HiAD}} & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$2048 \times 2048$}} & PatchCore  & \textbf{99.65} & 99.24 & 55.28 & 53.53 & \textbf{99.12} \\
              &       & Dinomaly  & 96.32 & 99.31 & \textbf{57.51} & 55.69 &  98.88\\
          &       & ViTAD & 98.67 & 99.36 & 53.35 & 53.94 & 99.06 \\
          &       & DeSTSeg  & 97.56 & \textbf{99.47} & 50.77 & 57.81 & 95.41 \\
          &       & RealNet  & 95.88 & 97.52 & 54.26 & 57.55 & 88.24 \\
          &       & FastFlow & 92.29 & 99.31 & 50.10  & 51.12 & 96.15 \\
          &       & RD++ & 92.34 & 97.68 & 47.16 & 51.07 & 96.54 \\
          &       & PaDiM  & 90.34 & 98.98 & 42.59 & 47.94 & 98.23 \\
\cline{2-8}          & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$1024 \times 1024$}} & PatchCore  & 98.09 & 99.31 & 55.30 & 54.08 & 99.10 \\
          &       & Dinomaly  & 95.21 & 99.13 & 57.11 & 55.19 & 96.67 \\
          &       & ViTAD  & 93.58 & 99.32 & 50.68 & 53.22 & 97.45 \\
          &       & DeSTSeg & 92.55 & 99.34 & 50.48 & \textbf{59.48} & 93.72 \\
          &       & RealNet  & 90.37 & 97.88 & 53.63 & 55.46 & 77.92 \\
          &       & FastFlow  & 91.74 & 99.41 & 50.32 & 50.30  & 96.45 \\
          &       & RD++  & 85.51 & 98.79 & 48.10  & 49.95 & 96.91 \\
          &       & PaDiM & 91.10  & 99.04 & 44.17 & 49.02 & 98.61 \\
    \hline
    \hline
    \multicolumn{1}{c|}{\multirow{14}[4]{*}{Without HiAD}} & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$512 \times 512$}} & PatchCore  & \textbf{95.30} & 99.33 & \textbf{53.74} & 53.27 & \textbf{98.16} \\
            &       & Dinomaly  & 93.02 & 99.38 & 52.53 & 53.31 & 98.12 \\
          &       & DeSTSeg  & 84.72 & \textbf{99.47} & 47.77 & \textbf{56.24} & 82.14 \\
          &       & RealNet  & 88.24 & 97.74 & 52.17 & 55.68 & 73.89 \\
          &       & FastFlow  & 91.49 & 99.34 & 51.63 & 52.06 & 94.27 \\
          &       & RD++  & 84.31 & 98.01 & 47.03 & 50.89 & 94.09 \\
          &       & PaDiM & 89.81 & 99.11 & 45.84 & 50.07 & 97.92 \\
\cline{2-8}          & \multicolumn{1}{c|}{$384 \times 384$} & ViTAD & 76.62 & 98.53 & 36.19 & 42.21 & 76.34 \\
\cline{2-8}          & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$256 \times 256$}} & PatchCore  & 88.24 & 99.39 & 47.59 & 52.33 & 89.89 \\
          &       & Dinomaly  & 87.41 & 99.25 & 45.85 & 48.65 & 88.97 \\
          &       & DeSTSeg  & 79.72 & 97.69 & 41.83 & 50.63 & 54.11 \\
          &       & RealNet & 79.54 & 98.50  & 47.49 & 49.60  & 50.53 \\
          &       & FastFlow  & 79.59 & 98.64 & 45.74 & 47.36 & 71.87 \\
          &       & RD++  & 77.78 & 98.46 & 40.60  & 46.01 & 85.75 \\
          &       & PaDiM & 86.34 & 99.31 & 46.84 & 49.49 & 91.79 \\
    \toprule
    \end{tabular}
\begin{tabular}{c|c|c|ccccc}
     \bottomrule
    Setting & Resolution & Method & I-AUC & P-AUC & P-AP & P-F1 & PRO \\
    \cline{1-8}   
    \multicolumn{1}{c|}{\multirow{14}[8]{*}{With HiAD}} & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$2048 \times 2048$}} & PatchCore  & 96.32 & 99.72 & 63.62 & 64.39 & \textbf{99.15} \\
          &       & Dinomaly  & \textbf{99.93} & 99.79 & 65.61 & 63.18 & 98.84 \\
          &       & ViTAD  & 97.16 & 99.51  & 51.12 & 50.11 & 98.82 \\
          &       & DeSTSeg  &  99.67 & 99.81 & 76.59 & 69.94 & 99.09 \\
          &       & RealNet  & 98.12 & 99.77 & 70.03 & 66.32 & 97.63 \\
          &       & FastFlow  & 91.96 & 99.29  & 47.15 & 47.70 & 95.36 \\
          &       & RD++   &  92.52	 & 99.74	 & 64.02 & 62.72 & 98.49 \\          	
          &       & PaDiM  & 75.75 & 97.40  & 28.10  & 36.01 & 89.23 \\
\cline{2-8}          & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$1024 \times 1024$}} & PatchCore  & 96.14 & 99.73 & 63.08 & 62.80  & 98.13 \\
          &       & Dinomaly  & 97.76 & 99.74 & 58.39 & 59.03 & 98.21 \\
          &       & ViTAD  & 93.25 & 99.48 & 46.74 & 51.81 & 95.75 \\
          &       & DeSTSeg  & 98.04 & \textbf{99.84} & \textbf{77.30} & \textbf{72.19} & 99.01 \\
          &       & RealNet  & 98.54  & 99.69 & 63.50 & 66.43 & 97.75 \\
          &       & FastFlow  & 91.50   & 99.43 & 42.24 & 45.15 & 95.77 \\		
          &       & RD++   & 91.82 & 99.41 & 61.72 & 60.67 & 95.95 \\
          &       & PaDiM  & 76.51 & 97.61 & 32.16 & 39.10  & 86.49 \\
    \hline
    \hline
    \multicolumn{1}{c|}{\multirow{14}[4]{*}{Without HiAD}} & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$512 \times 512$}} & PatchCore  & 90.70  & 99.43 & 57.50  & 58.76 & 93.46 \\
              &       & Dinomaly  & 90.87 & 99.51 & 56.10 & 57.38 & 94.68 \\
          &       & DeSTSeg  & 93.79 & \textbf{99.71} & \textbf{70.59} & \textbf{68.33} & \textbf{96.83} \\
          &       & RealNet  & \textbf{94.16} & 99.44 & 57.17 & 59.62 & 90.63 \\
          &       & FastFlow  & 91.18 & 99.15 & 44.74 & 48.10  & 92.10 \\
          &       & RD++   & 84.26 & 96.67 & 45.70  & 50.42 & 76.07 \\
          &       & PaDiM  & 78.17 & 97.78 & 33.62 & 40.15 & 86.22 \\
\cline{2-8}          & \multicolumn{1}{c|}{$384 \times 384$} & ViTAD  & 86.87 & 97.32 & 39.17 & 46.17 & 78.53 \\
\cline{2-8}          & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$256 \times 256$}} & PatchCore  & 80.36 & 96.36 & 35.06 & 42.00  & 71.55 \\
          &       & Dinomaly  & 87.22 & 97.20 & 26.32 & 34.70 & 76.69 \\
          &       & DeSTSeg  & 89.33 & 98.53 & 52.65 & 55.57 & 83.45 \\
          &       & RealNet  & 87.66 & 98.07 & 50.49 & 56.27 & 79.71 \\
          &       & FastFlow  & 79.43 & 96.98 & 39.85 & 46.70  & 74.59 \\
          &       & RD++   & 80.92 & 96.99 & 34.73 & 40.60  & 75.50 \\
          &       & PaDiM  & 76.12 & 95.45 & 27.16 & 36.89 & 72.24 \\
       \toprule
    \end{tabular}
\begin{tabular}{c|c|c|ccccc}
   \bottomrule
    Setting & Resolution & Method & I-AUC & P-AUC & P-AP & P-F1 & PRO \\
        \cline{1-8}   
    \multicolumn{1}{c|}{\multirow{14}[8]{*}{With HiAD}} & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$2048 \times 2048$}} & PatchCore  & \textbf{98.87} & 99.57 & 71.49 & 69.86 & \textbf{98.85} \\
              &       & Dinomaly  & 94.20 & \textbf{99.80} & \textbf{82.62} & \textbf{78.75} &  97.71\\
          &       & ViTAD  & 96.43 & 99.71 & 75.08 & 73.68 & 98.13 \\
          &       & DeSTSeg  & 96.86 & 98.84 & 77.18 & 72.99 & 97.91 \\
          &       & RealNet  & 96.05 & 99.26 & 70.15 & 66.01 & 90.04 \\
          &       & FastFlow  & 90.01 & 98.54 & 54.11 & 54.82 & 93.33 \\
          &       & RD++   & 94.10  & 99.50  & 70.75 & 68.09 & 98.15 \\
          &       & PaDiM  & 92.06 & 98.43 & 50.23 & 54.58 & 97.36 \\
\cline{2-8}          & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$1024 \times 1024$}} & PatchCore  & 95.32 & 99.53 & 70.68 & 69.32 & 97.79 \\
          &       & Dinomaly  & 92.64 & 99.79 & 81.46 & 77.63 &  97.83 \\
          &       & ViTAD  &  95.70 & 99.68 & 72.65 & 72.75 & 96.40 \\
          &       & DeSTSeg  & 95.34 & 99.51 & 81.34 & 76.20 & 95.61 \\
          &       & RealNet  & 94.93 & 99.43 & 74.26 & 70.68 & 91.39 \\
          &       & FastFlow  & 88.99 & 97.45 & 52.51 & 53.29 & 94.43 \\
          &       & RD++   & 94.18 & 99.23 & 66.80  & 66.54 & 97.27 \\
          &       & PaDiM  & 91.28 & 98.43 & 50.42 & 54.84 & 96.69 \\
    \hline
    \hline
    \multicolumn{1}{c|}{\multirow{14}[4]{*}{Without HiAD}} & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$512 \times 512$}} & PatchCore  & 89.87 & 99.53 & 70.41 & 69.22 & 96.63 \\
              &       & Dinomaly  & 90.29 & 99.18 & 76.33 & 73.50 & 96.37 \\
          &       & DeSTSeg  & 91.86 & 98.65 & 75.59 & 71.46 & 81.72 \\
          &       & RealNet  & \textbf{94.34} & 99.22 & 68.97 & 64.75 & 80.57 \\
          &       & FastFlow  & 88.28 & 98.75 & 56.35 & 56.72 & 92.29 \\
          &       & RD++   & 90.69 & 99.53 & 69.51 & 67.83 & \textbf{96.69} \\
          &       & PaDiM  & 89.52 & 98.53 & 52.25 & 56.19 & 96.47 \\
\cline{2-8}          & \multicolumn{1}{c|}{$384 \times 384$} & ViTAD  & 90.42 & \textbf{99.64} & 72.94 & 72.89 & 93.37 \\
\cline{2-8}          & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$256 \times 256$}} & PatchCore  & 85.59 & 99.33 & 60.24 & 62.96 & 90.08 \\
          &       & Dinomaly  & 92.09 & 99.56 & 65.71 & 69.24 & 91.60 \\
          &       & DeSTSeg  & 82.63 & 99.42 & \textbf{83.02} & \textbf{77.99} & 80.37 \\
          &       & RealNet  & 82.94 & 99.32 & 66.06 & 66.05 & 65.59 \\
          &       & FastFlow  & 84.68 & 98.69 & 46.16 & 48.25 & 83.86 \\
          &       & RD++   & 86.12 & 99.16 & 58.53 & 58.90  & 90.74 \\
          &       & PaDiM  & 86.32 & 98.81 & 48.75 & 54.19 & 91.49 \\
     \toprule
    \end{tabular}
\begin{tabular}{c|c|c|ccccc}
        \bottomrule
        Setting & Resolution & Method & I-AUC & P-AUC & P-AP & P-F1 & PRO \\
        \cline{1-8}   
        \multicolumn{1}{c|}{\multirow{14}[8]{*}{With HiAD}} & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$2048 \times 2048$}} & PatchCore  & \textbf{98.74} & 99.84 & 72.34 & 68.78 & 99.75 \\
                  &       & Dinomaly  & 98.13 & \textbf{99.94} & \textbf{73.80} & \textbf{70.95} & \textbf{99.79} \\
              &       & ViTAD  & 91.04 & 99.85 & 55.24 & 60.74 & 99.46 \\
              &       & DeSTSeg  & 98.48  & 99.61 & 61.29 & 61.52 & 98.57 \\
              &       & RealNet  & 90.83 & 99.41 & 44.68 & 50.06 & 94.88 \\
              &       & FastFlow  & 93.41 & 99.69 & 45.37 & 50.74 & 99.04 \\
              &       & RD++  & 87.07 & 99.39 & 45.24 & 50.18 & 98.70 \\
              &       & PaDiM  & 64.30  & 99.13 & 10.41 & 17.24 & 97.22 \\
    \cline{2-8}          & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$1024 \times 1024$}} & PatchCore  & 94.26 & 99.85 & 72.08 & 68.38 & 99.21 \\
              &       & Dinomaly  & 93.96 & \textbf{99.94} & 67.84 & 69.10 &  95.76 \\
              &       & ViTAD  & 95.30 & 99.83 & 56.67 & 59.16 & 99.04 \\
              &       & DeSTSeg  & 92.10 & 99.78 & 57.41 & 58.73 & 97.29 \\
              &       & RealNet  & 85.19 & 99.41 & 49.08& 53.84 & 89.17 \\
              &       & FastFlow  & 90.55 & 99.71 & 43.68 & 50.67 & 97.75 \\
              &       & RD++  & 85.87 & 99.53 & 53.66 & 56.98 & 98.64\\
              &       & PaDiM  & 64.54 & 99.12 & 10.61 & 17.64 & 96.21 \\
        \hline
        \hline
        \multicolumn{1}{c|}{\multirow{14}[4]{*}{Without HiAD}} & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$512 \times 512$}} & PatchCore  & 89.25 & \textbf{99.82} & \textbf{68.42} & 64.85 & 98.07 \\
                  &       & Dinomaly  & \textbf{91.33} & 99.50 & 65.14 & \textbf{66.23} & \textbf{98.69} \\
              &       & DeSTSeg  & 77.62 & 98.33 & 53.41 & 56.05 & 81.16 \\
              &       & RealNet  & 67.54 & 97.30  & 24.10  & 31.30  & 43.39 \\
              &       & FastFlow  & 84.16 & 99.46 & 45.08 & 51.91 & 91.67 \\
              &       & RD++  & 80.62 & 99.29 & 40.64 & 46.45 & 96.82 \\
              &       & PaDiM  & 63.46 & 99.16 & 10.90  & 17.98 & 95.95 \\
    \cline{2-8}          & \multicolumn{1}{c|}{$384 \times 384$} & ViTAD  & 85.06 & 99.57 & 46.10  & 51.77 & 93.31 \\
    \cline{2-8}          & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$256 \times 256$}} & PatchCore  & 83.55 & 99.52 & 46.03 & 47.59 & 92.52 \\
              &       & Dinomaly  & 84.45 & 99.16 & 41.28 & 47.22 & 87.53 \\
              &       & DeSTSeg  & 73.70  & 97.79 & 39.65 & 43.21 & 66.58 \\
              &       & RealNet  & 54.82 & 95.26 & 13.36 & 19.28 & 36.96 \\
              &       & FastFlow  & 75.74 & 97.78 & 32.96 & 37.99 & 76.45 \\
              &       & RD++  & 75.27 & 98.90  & 31.28 & 39.79 & 90.56 \\
              &       & PaDiM  & 71.58 & 99.28 & 22.24 & 30.17 & 93.09 \\
        \toprule
        \end{tabular}
\begin{tabular}{c|c|c|ccccc}
        \bottomrule
         Setting & Resolution & Method & I-AUC & P-AUC & P-AP & P-F1 & PRO \\
        \cline{1-8}   
        \multicolumn{1}{c|}{\multirow{14}[8]{*}{With HiAD}} & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$2048 \times 2048$}} & PatchCore  & 97.27 & 87.64 & 43.19 & 44.75 & 88.43 \\
              &       & Dinomaly  & \textbf{97.69} & 95.45 & 61.11 & 59.00 & 92.05 \\
              &       & ViTAD  & 96.22 & \textbf{96.01} & \textbf{61.71} & 60.95 & 91.58 \\
              &       & DeSTSeg  & 95.81 & 84.98 & 52.60  & 53.37 & 90.72 \\
              &       & RealNet  & 97.04 & 84.05 & 41.06 & 44.74 & 79.09 \\
              &       & FastFlow  & 89.24 & 95.63 & 52.34 & 53.27 & 92.69 \\
              &       & RD++   & 87.10  & 83.10  & 40.94 & 44.25 & 86.74 \\
              &       & PaDiM  & 88.13 & 95.52 & 51.36 & 53.57 & \textbf{94.46} \\
    \cline{2-8}          & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$1024 \times 1024$}} & PatchCore  & 94.92 & 86.09 & 45.40  & 48.48 & 86.50 \\
              &       & Dinomaly  & 95.28 & 94.50 & 55.21 & 53.52 & 91.79 \\
              &       & ViTAD  & 93.41 & 95.51 & \textbf{61.71} & \textbf{62.00} & 86.84 \\
              &       & DeSTSeg  & 88.64 & 89.17 & 53.20  & 52.09 & 91.05 \\
              &       & RealNet  & 87.85 & 77.26 & 33.80  & 38.01 & 72.77 \\
              &       & FastFlow  & 89.01 & 93.63 & 51.15 & 52.30  & 91.19 \\
              &       & RD++   & 89.13 & 82.42 & 39.71 & 43.39 & 85.09 \\
              &       & PaDiM  & 87.24 & 95.79 & 52.59 & 54.63 & 94.14 \\
        \hline
        \hline
        \multicolumn{1}{c|}{\multirow{14}[4]{*}{Without HiAD}} & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$512 \times 512$}} & PatchCore  & 90.92 & 85.72 & 45.12 & 48.91 & 85.06 \\
              &       & Dinomaly  & \textbf{93.62} & 94.75 & 55.48 & 52.33 & 87.49 \\
              &       & DeSTSeg  & 79.86 & 85.09 & 53.84 & 54.35 & 88.41 \\
              &       & RealNet  & 88.97 & 79.26 & 41.30  & 46.88 & 70.26 \\
              &       & FastFlow  & 88.63 & 94.58 & 56.72 & 56.79 & 91.49 \\
              &       & RD++   & 85.16 & 84.52 & 42.43 & 46.24 & 84.91 \\
              &       & PaDiM  & 85.93 & 96.00    & 54.06 & 55.86 & \textbf{94.03} \\
    \cline{2-8}          & \multicolumn{1}{c|}{$384 \times 384$} & ViTAD  & 87.18 & 95.42 & 62.15 & 62.83 & 80.93 \\
    \cline{2-8}          & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$256 \times 256$}} & PatchCore  & 83.34 & 95.88 & 59.10  & 58.29 & 82.65 \\
              &       & Dinomaly  & 90.98  & 95.53 & 62.08 & 60.03 & 83.60 \\
              &       & DeSTSeg  & 82.99 & 93.80  & 67.43 & 63.97 & 84.91 \\
              &       & RealNet  & 74.74 & 90.44 & 49.88 & 51.23 & 51.79 \\
              &       & FastFlow  & 80.87 & 96.79 & 60.54 & 58.56 & 80.96 \\
              &       & RD++   & 87.63 & 96.43 & 60.87 & 60.88 & 86.79 \\
              &       & PaDiM  & 84.21 & \textbf{98.53} & \textbf{70.12} & \textbf{70.14} & 88.61 \\
        \toprule
        \end{tabular}
\begin{tabular}{c|c|c|ccccc}
    \bottomrule
    Setting & Resolution & Method & I-AUC & P-AUC & P-AP & P-F1 & PRO \\
    \cline{1-8}   
    \multicolumn{1}{c|}{\multirow{14}[8]{*}{With HiAD}} & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$2048 \times 2048$}} & PatchCore  & \textbf{99.68} & 98.98 & 73.30  & 68.62 & \textbf{97.23} \\
              &       & Dinomaly  & 94.27 & \textbf{99.47} & 83.17 & 76.13 & 97.07 \\
          &       & ViTAD  & 96.98 & 99.33 & 77.27 & 73.17 & 96.53 \\
          &       & DeSTSeg  & 98.36 & 	98.88 & 84.05 & 77.03 & 95.28 \\
          &       & RealNet  & 99.43 & 99.05 & 83.32  & 75.76 & 95.79 \\
          &       & FastFlow  & 90.87 & 97.80 & 61.06 & 63.13 & 90.09 \\
          &       & RD++  & 94.00 & 98.32 & 65.93  & 64.88 & 94.35 \\       				
          &       & PaDiM  & 95.45 & 98.08 & 54.19 & 56.19 & 96.30 \\
\cline{2-8}          & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$1024 \times 1024$}} & PatchCore  & 94.34 & 98.89 & 71.37 & 67.35 & 94.78 \\
          &       & Dinomaly  & 89.43 & 99.45 & 82.20  & 75.16 & 94.51 \\
          &       & ViTAD  & 88.34 & 99.26 & 76.21 & 71.75 & 90.33 \\
          &       & DeSTSeg  & 93.73 & 99.03 & \textbf{85.33} & \textbf{77.64} & 94.66 \\
          &       & RealNet  & 96.04 & 98.80  & 74.90  & 69.20  & 93.69 \\
          &       & FastFlow  & 85.74 & 97.89 & 60.83 & 63.19 & 89.66 \\
          &       & RD++  & 93.64 & 97.65 & 65.23 & 65.02 & 95.04 \\
          &       & PaDiM  & 94.65 & 98.13 & 54.28 & 56.08 & 95.31 \\
    \hline
    \hline
    \multicolumn{1}{c|}{\multirow{14}[4]{*}{Without HiAD}} & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$512 \times 512$}} & PatchCore  & 89.92 & 98.82 & 70.81 & 66.57 & 91.25 \\
              &       & Dinomaly  & 82.11 & 97.36 & 75.68 & 70.20 & 84.13 \\
          &       & DeSTSeg  & 87.77 & 98.84 & \textbf{83.03} & \textbf{75.44} & 83.45 \\
          &       & RealNet  & 91.80  & 99.03 & 78.34 & 71.89 & 90.30 \\
          &       & FastFlow  & 84.63 & 97.63 & 59.26 & 63.16 & 84.73 \\
          &       & RD++  & 88.20  & 98.09 & 64.71 & 63.35 & 91.34 \\
          &       & PaDiM  & \textbf{94.06} & 98.27 & 55.21 & 56.76 & \textbf{94.92} \\
\cline{2-8}          & \multicolumn{1}{c|}{$384 \times 384$} & ViTAD  & 79.91 & \textbf{99.04} & 74.82 & 70.46 & 76.72 \\
\cline{2-8}          & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$256 \times 256$}} & PatchCore  & 81.58 & 98.06 & 56.14 & 56.31 & 78.85 \\
          &       & Dinomaly  & 79.05 & 97.73 & 69.75 & 65.37 & 68.88 \\
          &       & DeSTSeg  & 78.94 & 98.78 & 79.87 & 72.67 & 73.82 \\
          &       & RealNet  & 83.28 & 98.64 & 67.69 & 64.97 & 74.41 \\
          &       & FastFlow  & 79.95 & 95.91 & 47.87 & 50.98 & 72.70 \\
          &       & RD++  & 84.81 & 97.96 & 52.61 & 53.67 & 80.61 \\
          &       & PaDiM  & 89.25 & 97.72 & 43.88 & 48.42 & 85.97 \\
    \toprule
    \end{tabular}
\begin{tabular}{c|c|c|ccccc}
   \bottomrule
    Setting & Resolution & Method & I-AUC & P-AUC & P-AP & P-F1 & PRO \\
    \cline{1-8}   
    \multicolumn{1}{c|}{\multirow{14}[8]{*}{With HiAD}} & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$2048 \times 2048$}} & PatchCore  & 97.84 & 99.63 & 72.45 & 71.23 & \textbf{99.26} \\
              &       & Dinomaly  & \textbf{98.98} & \textbf{99.78} & 65.75 & 65.27 & \textbf{99.26} \\
          &       & ViTAD  & 92.78 & 99.31 & 45.89 & 51.32 & 96.75 \\
          &       & DeSTSeg  & 92.44 & 99.52& 73.53 & 73.69 & 97.49 \\
          &       & RealNet  & 90.13 & 99.13 & 60.23 & 64.68  & 95.18 \\
          &       & FastFlow  & 91.39 & 99.39 & 44.73 & 54.49 & 95.64 \\
          &       & RD++  & 89.99 & 98.69  & 61.86 & 59.02 & 95.88 \\
          &       & PaDiM  & 64.13 & 96.48 & 7.00     & 15.51 & 88.61 \\
\cline{2-8}          & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$1024 \times 1024$}} & PatchCore  & 88.77 & 99.64 & 73.28 & 71.16 & 97.35 \\
          &       & Dinomaly  & 97.43 & 99.62 & 64.00 & 63.61 & 96.15\\
          &       & ViTAD  & 89.98 & 99.15 & 45.47 & 50.21 & 96.03 \\
          &       & DeSTSeg  &  85.56 & 99.66 & \textbf{75.18} & \textbf{74.00} & 97.48  \\
          &       & RealNet  & 88.54 & 99.61 & 63.11 & 62.01 & 94.42 \\
          &       & FastFlow  & 82.40  & 99.77 & 59.79 & 60.52 & 94.89 \\
          &       & RD++  & 82.66 & 97.49 & 49.45 & 54.77 & 90.39 \\
          &       & PaDiM  & 65.06 & 96.57 & 7.14  & 15.76 & 88.20 \\
    \hline
    \hline
    \multicolumn{1}{c|}{\multirow{14}[4]{*}{Without HiAD}} & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$512 \times 512$}} & PatchCore  & 77.82 & \textbf{99.54} & 71.88 & 70.40  & 94.04 \\
              &       & Dinomaly  & \textbf{91.87} & 99.12 & 60.02 & 62.55 & \textbf{95.12} \\
          &       & DeSTSeg  & 77.56 & 98.94 & \textbf{72.13} & \textbf{73.30} & 81.50 \\
          &       & RealNet  & 80.59 & 99.11 & 61.46 & 63.57 & 73.92 \\
          &       & FastFlow  & 71.93 & 97.66 & 37.55 & 50.33 & 72.00 \\
          &       & RD++  & 78.32 & 98.47 & 58.33 & 60.65 & 89.59 \\
          &       & PaDiM  & 62.56 & 96.80  & 7.54  & 16.39 & 88.14 \\
\cline{2-8}          & \multicolumn{1}{c|}{$384 \times 384$} & ViTAD  & 69.86 & 97.53 & 40.16 & 46.75 & 66.16 \\
\cline{2-8}          & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$256 \times 256$}} & PatchCore  & 61.20  & 97.73 & 60.71 & 62.57 & 66.07 \\
          &       & Dinomaly  & 74.24 & 98.44 & 46.50 & 50.35 & 72.11 \\
          &       & DeSTSeg  & 65.58 & 97.46 & 36.92 & 48.27 & 63.95 \\
          &       & RealNet  & 71.20  & 98.44 & 61.05 & 63.61 & 64.84 \\
          &       & FastFlow  & 64.79 & 97.03 & 46.36 & 53.68 & 60.53 \\
          &       & RD++   & 65.59 & 97.46 & 48.57 & 51.76 & 65.63 \\
          &       & PaDiM  & 56.77 & 95.06 & 6.80   & 16.53 & 59.77 \\
    \toprule
    \end{tabular}
\begin{tabular}{c|c|c|ccccc}
    \bottomrule
    Setting & Resolution & Method & I-AUC & P-AUC & P-AP & P-F1 & PRO \\
    \cline{1-8}   
    \multicolumn{1}{c|}{\multirow{14}[8]{*}{With HiAD}} & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$2048 \times 2048$}} & PatchCore  & 99.19 & 99.73 & 52.97 & \textbf{54.53} & 98.50 \\
              &       & Dinomaly  & \textbf{99.96}	& 99.69 & 43.65 & 45.49 & \textbf{98.58} \\
          &       & ViTAD  & 96.89 & 99.73 & 41.13 & 45.47 & 98.32 \\
          &       & DeSTSeg  & 95.70  & 98.26 & \textbf{54.39} & 53.41 & 91.63 \\
          &       & RealNet  & 91.89 & 97.50  & 29.90  & 35.98 & 80.12 \\
          &       & FastFlow  & 97.50  & 99.44 & 44.28 & 47.82 & 94.15 \\
          &       & RD++  & 95.68 & 99.54 & 40.13 & 48.99 & 95.24 \\
          &       & PaDiM  & 92.07 & 99.42 & 21.74 & 29.23 & 95.40 \\
\cline{2-8}          & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$1024 \times 1024$}} & PatchCore  & 98.08 & 99.74 & 49.99 & 53.26 & 97.58 \\
          &       & Dinomaly  & 97.64 & 99.72 & 43.58 & 43.96 &  96.58\\
          &       & ViTAD  & 99.06 & 99.76 & 41.06 & 45.58 & 98.32 \\
          &       & DeSTSeg  & 94.30  & 98.23 & 35.48 & 37.25 & 87.52 \\
          &       & RealNet  & 92.73 & 99.38 & 43.82 & 49.27 & 89.36 \\
          &       & FastFlow  & 95.33 & 99.40  & 41.41 & 46.90  & 93.73 \\
          &       & RD++  & 97.32 & \textbf{99.78} & 42.02 & 48.86 & 97.64 \\
          &       & PaDiM  & 91.01 & 99.42 & 20.70  & 29.19 & 95.47 \\
        \hline
        \hline
    \multicolumn{1}{c|}{\multirow{14}[4]{*}{Without HiAD}} & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$512 \times 512$}} & PatchCore  & \textbf{95.78} & 99.70  & \textbf{46.72} & \textbf{51.48} & 96.96 \\
              &       & Dinomaly  & 91.22 & 98.82 & 42.08 & 39.68 & 94.65 \\
          &       & DeSTSeg  & 84.04 & 97.86 & 43.53 & 44.33 & 85.62 \\
          &       & RealNet  & 86.88 & 97.17 & 24.56 & 33.54 & 51.84 \\
          &       & FastFlow  & 91.05 & 98.57 & 33.43 & 40.89 & 86.96 \\
          &       & RD++  & 93.30  & \textbf{99.77} & 40.79 & 47.91 & \textbf{97.40} \\
          &       & PaDiM  & 89.62 & 99.43 & 21.02 & 29.77 & 95.25 \\
\cline{2-8}          & \multicolumn{1}{c|}{$384 \times 384$} & ViTAD  & 95.07 & 99.49 & 36.74 & 43.15 & 94.88 \\
\cline{2-8}          & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$256 \times 256$}} & PatchCore  & 86.18 & 99.49 & 36.86 & 41.68 & 93.43 \\
          &       & Dinomaly  & 92.97 & 99.38 & 31.43 & 40.64 & 93.35 \\
          &       & DeSTSeg  & 83.11 & 97.91 & 32.16 & 44.78 & 57.83 \\
          &       & RealNet  & 73.92 & 97.05 & 17.73 & 29.53 & 35.76 \\
          &       & FastFlow  & 88.02 & 98.97 & 37.54 & 44.00    & 85.98 \\
          &       & RD++  & 78.15 & 99.12 & 30.95 & 36.71 & 89.07 \\
          &       & PaDiM  & 85.68 & 99.27 & 18.03 & 27.81 & 91.65 \\
    \toprule
    \end{tabular}
\begin{tabular}{c|c|c|ccccc}
        \bottomrule
        Setting & Resolution & Method & I-AUC & P-AUC & P-AP & P-F1 & PRO \\
        \cline{1-8}   
        \multicolumn{1}{c|}{\multirow{14}[8]{*}{With HiAD}} & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$2048 \times 2048$}} & PatchCore  & \textbf{98.29} & \textbf{99.95} & \textbf{51.77} & \textbf{52.57} & 99.17 \\
                  &       & Dinomaly  & 97.98  & 99.89 & 30.21 & 34.59 & \textbf{99.21} \\
              &       & ViTAD  & 93.70  & 99.51 & 35.32 & 40.62 & 94.22 \\
              &       & DeSTSeg  & 91.23 & 99.40  & 40.50  & 45.20  & 90.68 \\
              &       & RealNet  & 91.74 & 99.72 & 39.84 & 43.82 & 88.80 \\
              &       & FastFlow  & 96.38 & 99.77 & 26.22 & 30.71 & 98.07 \\
              &       & RD++  & 94.06 & 99.66 & 31.95 & 39.52 & 96.90 \\
              &       & PaDiM  & 83.70  & 99.44 & 7.92  & 16.28 & 95.33 \\
    \cline{2-8}          & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$1024 \times 1024$}} & PatchCore  & 97.12 & 99.83 & 37.91 & 43.89 & 98.50 \\
              &       & Dinomaly  & 96.62 & 99.89 & 28.47 & 34.36 & 95.19 \\
              &       & ViTAD  & 87.81 & 99.12 & 12.77 & 22.46 & 91.34 \\
              &       & DeSTSeg  & 88.10  & 99.60  & 40.18 & 42.46 & 85.23 \\
              &       & RealNet  & 93.08 & 99.88 & 40.73 & 45.61 & 93.71 \\
              &       & FastFlow  & 94.19 & 99.61 & 21.97 & 26.94 & 97.15 \\
              &       & RD++  & 96.15 & 99.71 & 31.43 & 38.17 & 97.92 \\
              &       & PaDiM  & 82.63 & 99.37 & 7.51  & 15.91 & 95.01 \\
        \hline
        \hline
        \multicolumn{1}{c|}{\multirow{14}[4]{*}{Without HiAD}} & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$512 \times 512$}} & PatchCore  & 90.60  & 99.51 & 25.68 & 35.68 & \textbf{97.88} \\
                  &       & Dinomaly  & \textbf{93.98} & 98.61 & 18.56 & 26.25 & 94.25 \\
              &       & DeSTSeg  & 83.56 & 98.39 & 22.39 & 31.38 & 84.39 \\
              &       & RealNet  & 90.41 & \textbf{99.63} & \textbf{31.20} & \textbf{38.24} & 86.93 \\
              &       & FastFlow  & 84.99 & 97.20  & 12.03 & 18.62 & 93.42 \\
              &       & RD++  & 91.93 & 99.58 & 24.63 & 32.21 & 96.54 \\
              &       & PaDiM  & 79.06 & 99.25 & 6.48  & 14.59 & 94.78 \\
    \cline{2-8}          & \multicolumn{1}{c|}{$384 \times 384$} & ViTAD  & 78.57 & 94.22 & 5.91  & 15.37 & 80.25 \\
    \cline{2-8}          & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$256 \times 256$}} & PatchCore  & 73.61 & 95.22 & 7.71  & 16.43 & 86.77 \\
              &       & Dinomaly  & 78.66 & 90.40 &  5.20 & 13.51 & 76.63 \\
              &       & DeSTSeg  & 70.95 & 89.31 & 3.37  & 10.68 & 53.74 \\
              &       & RealNet  & 71.11 & 96.79 & 10.54 & 18.56 & 74.25 \\
              &       & FastFlow  & 66.47 & 88.46 & 1.27  & 6.44  & 71.98 \\
              &       & RD++  & 69.49 & 93.00    & 4.77  & 10.97 & 77.54 \\
              &       & PaDiM  & 70.61 & 96.55 & 2.05  & 6.40   & 88.11 \\
    \toprule
        \end{tabular}
\begin{tabular}{c|c|c|ccccc}
    \bottomrule
     Setting & Resolution & Method & I-AUC & P-AUC & P-AP & P-F1 & PRO \\
    \cline{1-8}   
    \multicolumn{1}{c|}{\multirow{14}[8]{*}{With HiAD}} & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$2048 \times 2048$}} & PatchCore  & \textbf{99.15} & 99.60  & \textbf{87.08} & 81.28 & 97.80 \\
              &       & Dinomaly  & 98.98 & 99.68 & 86.00 & \textbf{83.44} & \textbf{98.25} \\
          &       & ViTAD  & 93.89 & 99.56 & 80.20  & 74.77 & 96.98 \\
          &       & DeSTSeg  & 98.69 & 99.66 & 84.22 & 75.61 & 95.42 \\
          &       & RealNet  & 93.32 & 99.19 & 79.16 & 74.07 & 91.79 \\
          &       & FastFlow  & 92.11 & 99.50  & 70.01 & 67.47 & 93.67 \\
          &       & RD++  & 91.92 & 99.72 & 77.42 & 76.19 & 95.52 \\
          &       & PaDiM  & 87.42 & 99.11 & 37.88 & 43.38 & 95.18 \\
\cline{2-8}          & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$1024 \times 1024$}} & PatchCore  & 97.36 & 99.70  & 85.89 & 79.82 & 97.94 \\
          &       & Dinomaly  & 95.55 & 99.60 & 84.32 & 78.58 & 97.96 \\
          &       & ViTAD  & 82.46 & 98.85 & 72.94 & 71.21 & 89.39 \\
          &       & DeSTSeg  & 95.05 & \textbf{99.78} & 82.00    & 73.47 & 96.92 \\
          &       & RealNet  & 88.78 & 98.55 & 72.83 & 70.78 & 81.85 \\
          &       & FastFlow  & 86.37 & 99.36 & 74.06 & 68.53 & 92.74 \\
          &       & RD++  & 84.46 & 98.79 & 74.26 & 71.52 & 93.20 \\
          &       & PaDiM  & 85.98 & 99.09 & 38.18 & 43.64 & 94.67 \\
    \hline
    \hline
    \multicolumn{1}{c|}{\multirow{14}[4]{*}{Without HiAD}} & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$512 \times 512$}} & PatchCore  & \textbf{93.54} & \textbf{99.64} & \textbf{84.59} & \textbf{78.75} & \textbf{97.11} \\
              &       & Dinomaly  & 93.44 & 99.04 & 81.67 & 74.18 & 92.75 \\
          &       & DeSTSeg  & 88.78 & 99.56 & 81.24 & 72.56 & 87.65 \\
          &       & RealNet  & 82.29 & 98.72 & 75.01 & 71.11 & 75.86 \\
          &       & FastFlow  & 80.43 & 98.45 & 66.80  & 65.63 & 84.87 \\
          &       & RD++  & 89.31 & 99.56 & 81.31 & 76.03 & 93.54 \\
          &       & PaDiM  & 85.13 & 99.11 & 38.90  & 44.52 & 94.33 \\
\cline{2-8}          & \multicolumn{1}{c|}{$384 \times 384$} & ViTAD  & 77.09 & 96.96 & 70.29 & 67.19 & 75.50 \\
\cline{2-8}          & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$256 \times 256$}} & PatchCore  & 79.62 & 98.53 & 81.11 & 78.71 & 84.88 \\
          &       & Dinomaly  & 79.05 & 97.47 & 74.56 & 68.66 & 79.69 \\
          &       & DeSTSeg  & 78.71 & 98.34 & 67.02 & 60.94 & 79.56 \\
          &       & RealNet  & 75.65 & 96.38 & 72.17 & 68.19 & 64.46 \\
          &       & FastFlow  & 75.60  & 96.85 & 72.08 & 69.12 & 74.97 \\
          &       & RD++  & 68.76 & 95.39 & 65.92 & 65.86 & 63.20 \\
          &       & PaDiM  & 78.08 & 98.02 & 52.45 & 56.09 & 81.02 \\
    \toprule
    \end{tabular}
\begin{tabular}{c|c|c|ccccc}
        \bottomrule
        Setting & Resolution & Method & I-AUC & P-AUC & P-AP & P-F1 & PRO \\
        \cline{1-8}   
        \multicolumn{1}{c|}{\multirow{14}[8]{*}{With HiAD}} & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$2048 \times 2048$}} & PatchCore  & \textbf{99.61} & 99.39 & 56.07 & 60.29 & 98.96 \\
              &       & Dinomaly  & 96.94 & 99.68 & 58.00 & 60.65 & \textbf{98.98} \\
              &       & ViTAD  & 98.68 & 99.68 & 59.83 & 61.37 & 98.69 \\
              &       & DeSTSeg  & 93.06 & 96.68 & 66.33 & 64.70  & 82.73 \\
              &       & RealNet  & 95.45 & 98.81 & 62.98 & 63.63 & 88.44 \\
              &       & FastFlow  & 96.88 & \textbf{99.79} & \textbf{70.32} & \textbf{71.50} & 97.53 \\
              &       & RD++   & 98.23 & 99.10  & 47.06 & 55.21 & 98.18 \\
              &       & PaDiM  & 95.50  & 99.49 & 56.69 & 62.25 & 97.30 \\
    \cline{2-8}          & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$1024 \times 1024$}} & PatchCore  & 98.40  & 99.36 & 52.49 & 57.60  & 98.62 \\
              &       & Dinomaly  & 95.79 & 99.64 & 53.06 & 58.65 & 95.95 \\
              &       & ViTAD  & 97.54 & 99.66 & 56.14 & 60.58 & 98.58 \\
              &       & DeSTSeg  & 93.81 & 98.07 & 66.46 & 63.37 & 86.26 \\
              &       & RealNet  & 95.51 & 98.37 & 56.23 & 56.91 & 88.90 \\
              &       & FastFlow  & 94.82 & 99.70  & 60.37 & 65.20  & 96.75 \\
              &       & RD++   & 96.95 & 98.91 & 43.36 & 51.51 & 97.43 \\
              &       & PaDiM  & 94.91 & 99.50  & 57.45 & 62.80 & 97.42 \\
        \hline
        \hline
        \multicolumn{1}{c|}{\multirow{14}[4]{*}{Without HiAD}} & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$512 \times 512$}} & PatchCore  & 96.18 & 99.37 & 52.71 & 57.60  & \textbf{98.35} \\
                  &       & Dinomaly  & 91.09 & 99.16 & 52.01 & 52.06 & 95.72 \\
              &       & DeSTSeg  & 80.07 & 97.38 & 64.26 & 62.31 & 65.34 \\
              &       & RealNet  & 93.15 & 99.10  & 61.56 & 60.48 & 87.35 \\
              &       & FastFlow  & 88.33 & \textbf{99.73} & 78.95 & 72.50  & 93.72 \\
              &       & RD++   & \textbf{97.01} & 99.01 & 43.92 & 52.33 & 96.04 \\
              &       & PaDiM  & 94.96 & 99.54 & 58.76 & 63.15 & 97.34 \\
    \cline{2-8}          & \multicolumn{1}{c|}{$384 \times 384$} & ViTAD  & 94.71 & 99.66 & 57.49 & 61.14 & 97.75 \\
    \cline{2-8}          & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$256 \times 256$}} & PatchCore  & 91.22 & 99.56 & 63.36 & 61.06 & 95.99 \\
              &       & Dinomaly  & 93.83 & 99.55 & 51.02 & 55.71 & 95.77 \\
              &       & DeSTSeg  & 84.08 & 99.44 & \textbf{81.81} & \textbf{74.41} & 66.78 \\
              &       & RealNet  & 85.53 & 99.57 & 71.20  & 66.68 & 80.72 \\
              &       & FastFlow  & 87.20  & 99.41 & 62.88 & 59.91 & 90.91 \\
              &       & RD++   & 91.08 & 99.37 & 58.50  & 58.30  & 94.41 \\
              &       & PaDiM  & 91.68 & 99.67 & 65.05 & 66.96 & 95.28 \\
        \toprule
        \end{tabular}
\begin{tabular}{c|c|c|ccccc}
    \bottomrule
        Setting & Resolution & Method & I-AUC & P-AUC & P-AP & P-F1 & PRO \\
        \cline{1-8}   
        \multicolumn{1}{c|}{\multirow{14}[8]{*}{With HiAD}} & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$2048 \times 2048$}} & PatchCore  & 96.89 & 99.95 & 53.74 & 55.83 & 99.44 \\
                  &       & Dinomaly  & 96.75 & 99.95 & 43.92 & 42.44  & 99.42 \\
              &       & ViTAD  & 96.53 & 99.96 & 38.87 & 44.52 & 99.69 \\
              &       & DeSTSeg  & 96.39 & 99.40  & \textbf{71.31} & \textbf{66.29} & 98.54 \\
              &       & RealNet  & 95.63 & \textbf{99.98} & 59.05 & 59.13 & 99.05 \\
              &       & FastFlow  & \textbf{97.59} & \textbf{99.98} & 32.64 & 38.56 & \textbf{99.88} \\
              &       & RD++  & 88.84 & 98.84 & 38.33 & 45.43 & 92.04 \\
              &       & PaDiM  & 93.23 & 99.94 & 35.56 & 40.99 & 99.66 \\
    \cline{2-8}          & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$1024 \times 1024$}} & PatchCore  & 96.29 & 99.92 & 46.87 & 49.72 & 99.21 \\
              &       & Dinomaly  & 93.93 & 99.94 & 28.44 & 40.73 & 97.27 \\
              &       & ViTAD  & 96.13 & 99.85 & 20.84 & 28.40  & 98.51 \\
              &       & DeSTSeg  & 95.10 & 99.28 & 69.83 & 65.62 & 95.80 \\
              &       & RealNet  & 93.32 & 99.95 & 52.17 & 53.01 & 95.36 \\
              &       & FastFlow  & 97.12 & 99.96 & 22.89 & 30.68 & 99.68 \\
              &       & RD++  & 90.64 & 98.59 & 40.32 & 45.93 & 90.07 \\
              &       & PaDiM  & 93.59 & 99.94 & 35.48 & 40.65 & 99.64 \\
        \hline
        \hline
        \multicolumn{1}{c|}{\multirow{14}[4]{*}{Without HiAD}} & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$512 \times 512$}} & PatchCore  & 96.18 & 99.88 & 33.35 & 42.27 & 98.70 \\
                  &       & Dinomaly  & 90.81 & 98.82 & 23.32 & 35.91 & 89.21 \\
              &       & DeSTSeg  & 94.47 & 98.95 & \textbf{43.57} & \textbf{52.24} & 89.04 \\
              &       & RealNet  & 82.96 & 99.66 & 36.94 & 44.10  & 72.69 \\
              &       & FastFlow  & 95.88 & \textbf{99.96} & 23.37 & 36.27 & 99.58 \\
              &       & RD++  & 83.88 & 97.49 & 33.17 & 41.37 & 82.83 \\
              &       & PaDiM  & 93.82 & 99.93 & 36.44 & 41.06 & \textbf{99.61} \\
    \cline{2-8}          & \multicolumn{1}{c|}{$384 \times 384$} & ViTAD  & 94.22 & 99.60  & 15.23 & 25.63 & 95.49 \\
    \cline{2-8}          & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$256 \times 256$}} & PatchCore  & 94.13 & 99.59 & 11.21 & 21.21 & 95.23 \\
              &       & Dinomaly  & 87.31 & 99.49 & 9.51 & 17.97 &  93.01\\
              &       & DeSTSeg  & 86.39 & 98.52 & 17.25 & 31.55 & 88.65 \\
              &       & RealNet  & 74.95 & 98.64 & 16.24 & 28.38 & 65.19 \\
              &       & FastFlow  & \textbf{96.19} & 99.67 & 9.54  & 17.72 & 97.38 \\
              &       & RD++  & 75.34 & 94.46 & 9.57  & 18.52 & 63.31 \\
              &       & PaDiM  & 91.79 & 99.77 & 12.59 & 22.58 & 96.89 \\
    \toprule
        \end{tabular}
\begin{tabular}{c|c|c|ccccc}
        \bottomrule
         Setting & Resolution & Method & I-AUC & P-AUC & P-AP & P-F1 & PRO \\
        \cline{1-8}   
        \multicolumn{1}{c|}{\multirow{14}[8]{*}{With HiAD}} & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$2048 \times 2048$}} & PatchCore  & \textbf{98.48} & \textbf{99.87} & 38.50  & 40.69 & \textbf{99.55} \\
                  &       & Dinomaly  & 89.27 & 99.71 & 33.95 & 39.54 & 98.79 \\
              &       & ViTAD  & 91.33 & 99.76 & 33.67 & 41.50 & 98.93 \\
              &       & DeSTSeg  & 89.71 & 99.57 & \textbf{46.98} & \textbf{47.15} & 96.94 \\
              &       & RealNet  & 86.98 & 99.09 & 37.25 & 41.06 & 89.52 \\
              &       & FastFlow  & 86.23 & 98.21 & 22.42 & 30.19 & 92.60 \\
              &       & RD++  & 84.90  & 98.49 & 24.10  & 32.48 & 95.13 \\
              &       & PaDiM  & 82.56 & 99.06 & 9.03  & 18.21 & 97.03 \\
    \cline{2-8}          & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$1024 \times 1024$}} & PatchCore  & 92.26 & 99.55 & 29.57 & 33.31 & 96.01 \\
              &       & Dinomaly  & 88.10 & 99.81 & 20.16 & 29.58 & 96.14 \\
              &       & ViTAD  & 87.07 & 99.28 & 24.13 & 33.99 & 94.05 \\
              &       & DeSTSeg  & 80.13 & 97.45 & 35.29 & 39.58 & 83.31 \\
              &       & RealNet  & 79.93 & 98.75 & 34.50  & 41.37 & 67.95 \\
              &       & FastFlow  & 82.80  & 98.24 & 21.88 & 28.86 & 87.59 \\
              &       & RD++  & 75.32 & 97.31 & 18.89 & 25.42 & 84.28 \\
              &       & PaDiM  & 77.90  & 98.39 & 7.96  & 17.30  & 89.77 \\
        \hline
        \hline
        \multicolumn{1}{c|}{\multirow{14}[4]{*}{Without HiAD}} & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$512 \times 512$}} & PatchCore  & \textbf{85.30} & \textbf{99.11} & 24.37 & 28.57 & \textbf{91.46} \\
                  &       & Dinomaly  & 83.32 & 99.07 & 17.45 & 25.96 & 90.97 \\

              &       & DeSTSeg  & 79.74 & 97.82 & \textbf{31.09} & \textbf{36.78} & 73.97 \\
              &       & RealNet  & 77.61 & 98.40  & 26.81 & 33.88 & 59.33 \\
              &       & FastFlow  & 81.58 & 96.78 & 20.76 & 29.45 & 77.05 \\
              &       & RD++  & 74.24 & 96.84 & 17.98 & 24.32 & 79.62 \\
              &       & PaDiM  & 75.34 & 98.11 & 7.43  & 16.51 & 86.74 \\
    \cline{2-8}          & \multicolumn{1}{c|}{$384 \times 384$} & ViTAD  & 77.63 & 96.41 & 14.50  & 26.74 & 73.84 \\
    \cline{2-8}          & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$256 \times 256$}} & PatchCore  & 72.00    & 95.67 & 13.82 & 22.38 & 68.10 \\
              &       & Dinomaly  & 80.02 & 96.50 & 12.42 & 21.27 & 72.94 \\
              &       & DeSTSeg  & 62.45 & 89.27 & 19.93 & 26.91 & 31.82 \\
              &       & RealNet  & 59.64 & 92.74 & 11.99 & 25.18 & 29.56 \\
              &       & FastFlow  & 71.19 & 90.20  & 13.41 & 22.05 & 51.18 \\
              &       & RD++  & 60.19 & 92.46 & 13.92 & 21.71 & 55.53 \\
              &       & PaDiM  & 64.48 & 94.28 & 4.22  & 11.11 & 60.52 \\
        \toprule
        \end{tabular}
\begin{tabular}{c|c|c|ccccc}
    \bottomrule
    Setting & Resolution & Method & I-AUC & P-AUC & P-AP & P-F1 & PRO \\
    \cline{1-8}   
    \multicolumn{1}{c|}{\multirow{14}[8]{*}{With HiAD}} & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$2048 \times 2048$}} & PatchCore  & \textbf{99.73} & 99.84 & 43.23 & 45.50  & 98.31 \\
              &       & Dinomaly  & 96.75 & \textbf{99.92} & 40.99 & 40.66 & \textbf{99.49} \\
          &       & ViTAD  & 95.55 & 99.64 & 37.94 & 39.63 & 95.58 \\
          &       & DeSTSeg  & 94.41 & 99.42 & \textbf{45.72} & \textbf{48.44} & 91.18 \\
          &       & RealNet  & 96.45 & 99.81 & 44.22 & 46.39 & 89.57 \\
          &       & FastFlow & 97.16 & 99.77 & 22.84 & 29.71 & 97.89 \\
          &       & RD++  & 90.36 & 99.28 & 24.65 & 30.91 & 94.88 \\
          &       & PaDiM  & 93.23 & 99.79 & 17.64 & 25.45 & 97.24 \\
\cline{2-8}          & \multicolumn{1}{c|}{\multirow{8}[1]{*}{$1024 \times 1024$}} & PatchCore  & 97.94 & 99.73 & 30.47 & 37.70  & 96.40 \\
          &       & Dinomaly  & 94.01 & 98.91 & 22.19 & 29.34 & 95.60 \\
          &       & ViTAD  & 94.26 & 99.70  & 17.00    & 26.92 & 96.83 \\
          &       & DeSTSeg  & 89.33 & 99.84 & 35.60  & 44.93 & 92.20 \\
          &       & RealNet  & 94.46 & 99.70  & 37.09 & 42.36 & 89.97 \\
          &       & FastFlow & 96.46 & 99.79 & 19.81 & 29.94 & 97.03 \\
          &       & RD++  & 80.37 & 97.92 & 15.24 & 26.04 & 92.52 \\
          &       & PaDiM  & 92.87 & 99.73 & 16.52 & 24.34 & 96.59 \\
    \hline
    \hline
    \multicolumn{1}{c|}{\multirow{14}[4]{*}{Without HiAD}} & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$512 \times 512$}} & PatchCore  & 92.84 & 99.55 & 18.87 & 29.44 & 95.11 \\
              &       & Dinomaly  & 92.71 & 98.85 & 17.34 & 25.49 &  \textbf{99.11}\\
          &       & DeSTSeg & 84.43 & 99.31 & 24.60  & 32.26 & 81.91 \\
          &       & RealNet  & 92.07 & 99.58 & \textbf{27.91} & \textbf{34.97} & 76.13 \\
          &       & FastFlow & \textbf{96.23} & 99.70  & 17.38 & 28.10  & 95.84 \\
          &       & RD++  & 78.97 & 98.40  & 10.58 & 14.65 & 91.21 \\
          &       & PaDiM  & 92.53 & \textbf{99.71} & 16.53 & 23.92 & 96.63 \\
\cline{2-8}          & \multicolumn{1}{c|}{$384 \times 384$} & ViTAD  & 90.45 & 96.32 & 5.89  & 11.01 & 84.40 \\
\cline{2-8}          & \multicolumn{1}{c|}{\multirow{7}[1]{*}{$256 \times 256$}} & PatchCore  & 87.60  & 97.86 & 5.28  & 11.06 & 88.62 \\
          &       & Dinomaly  & 89.55 & 98.90 & 16.20 & 14.37 & 92.84 \\
          &       & DeSTSeg  & 74.11 & 96.32 & 6.39  & 16.94 & 62.29 \\
          &       & RealNet  & 68.71 & 93.94 & 3.43  & 11.17 & 43.08 \\
          &       & FastFlow  & 87.75 & 98.61 & 7.16  & 15.59 & 90.52 \\
          &       & RD++  & 69.11 & 92.43 & 2.84  & 8.03  & 75.40 \\
          &       & PaDiM  & 89.14 & 98.54 & 7.18  & 12.31 & 92.73 \\
    \toprule
    \end{tabular}
\begin{tabular}{c|c|ccccc}
    
    \bottomrule
    Category & Method & I-AUC & P-AUC & P-AP & P-F1 & PRO \\
    \hline
    \multirow{4}{*}{Bottle} 
          & Dinomaly & \textbf{99.88} & 99.71 & 85.69 & 79.73 & 98.49 \\
          & DeSTSeg  & \textbf{99.88} & 99.67 & \textbf{92.58} & \textbf{85.99} & 95.99 \\
          & PatchCore & 99.69 & 99.52 & 81.03 & 78.35 & \textbf{98.66} \\
          & ViTAD    & 97.68 & \textbf{99.74} & 84.00 & 80.47 & 97.56 \\
    \hline
    \multirow{4}{*}{Capsule} 
          & Dinomaly & 95.34 & \textbf{99.37} & \textbf{60.23} & 57.12 & \textbf{99.05} \\
          & DeSTSeg  & \textbf{98.56} & 99.35 & 53.30 & \textbf{59.89} & 95.07 \\
          & PatchCore & 97.22 & 99.34 & 56.50 & 54.87 & 98.88 \\
          & ViTAD    & 94.90 & 99.15 & 52.25 & 54.96 & 98.53 \\
    \hline
    \multirow{4}{*}{Grid} 
          & Dinomaly & \textbf{98.90} & 99.77& 58.17 & 59.00 & 98.81 \\
          & DeSTSeg  & 98.12 & \textbf{99.85} & \textbf{77.68} & \textbf{72.15} & \textbf{98.93} \\
          & PatchCore & 86.08 & 99.47 & 50.90 & 54.02 & 98.47 \\
          & ViTAD    & 98.43 & 99.57 & 43.20 & 49.11 & 98.87 \\
    \hline
    \multirow{4}{*}{Hazelnut} 
          & Dinomaly & 92.15 & \textbf{99.79} & 78.69 & 77.29 & 98.78 \\
          & DeSTSeg  & 99.45 & 99.78 & \textbf{88.71} & \textbf{82.32} & 99.06 \\
          & PatchCore & \textbf{99.71} & 99.56 & 69.25 & 68.30 & \textbf{99.22} \\
          & ViTAD    & 97.75 & 99.70 & 74.08 & 72.80 & 98.81 \\
    \toprule
    \end{tabular}

    \hskip 10pt 

    \begin{tabular}{c|c|ccccc}
    \bottomrule
    Category & Method & I-AUC & P-AUC & P-AP & P-F1 & PRO \\
    \hline
    \multirow{4}{*}{Screw} 
          & Dinomaly & 93.17 & \textbf{99.91} & 64.52 & 65.24 & \textbf{99.75} \\
          & DeSTSeg  & \textbf{97.51} & 99.59 & \textbf{74.58} & \textbf{68.71} & 97.07\\
          & PatchCore & 94.06 & 99.85 & 70.86 & 67.05 & 99.68 \\
          & ViTAD    & 91.80 & 99.81 & 54.21 & 55.33 & 99.45 \\
    \hline
    \multirow{4}{*}{Transistor} 
          & Dinomaly & 97.44 & 95.00 & 58.15 & 57.28 & 90.43 \\
          & DeSTSeg  & \textbf{98.97} & 89.78 & 57.00 & 54.09 & \textbf{91.47} \\
          & PatchCore & 93.99 & 88.45 & 44.37 & 45.85 & 88.06 \\
          & ViTAD    & 89.27 & \textbf{95.33} & \textbf{60.52} & \textbf{59.83} & 90.09 \\
    \hline
    \multirow{4}{*}{Wood} 
          & Dinomaly & 97.40 & \textbf{99.40} & 83.43 & 75.29 & \textbf{98.66} \\
          & DeSTSeg  & \textbf{99.19} & 98.96 & \textbf{84.88} & \textbf{78.02} & 96.81 \\
          & PatchCore & 96.49 & 98.79 & 69.68 & 66.17 & 98.13 \\
          & ViTAD    & 98.27 & 99.25 & 75.64 & 71.61 & 96.49 \\		
    \hline
    \multirow{4}{*}{\textbf{AVG}} 
          & Dinomaly & 96.33 & \textbf{98.99} & 69.84 & 67.28 & \textbf{97.71} \\
          & DeSTSeg  & \textbf{98.81} & 98.14 & \textbf{75.53} & \textbf{71.60} & 96.34 \\
          & PatchCore & 95.32 & 97.85 & 63.23 & 62.09 & 97.30 \\
          & ViTAD    & 95.44 & 98.94 & 63.41 & 63.44 & 97.11 \\
    \toprule
    \end{tabular}
\begin{tabular}{c|c|c|ccccc|cccccccc}
    \bottomrule
    \multicolumn{1}{c|}{Category} & Resolution & Method & \multicolumn{1}{c}{I-AUC} & \multicolumn{1}{c}{P-AUC} & \multicolumn{1}{c}{P-AP} & \multicolumn{1}{c}{P-F1} & \multicolumn{1}{c|}{PRO} & \multicolumn{1}{c|}{Category} & \multicolumn{1}{c|}{Resolution} & \multicolumn{1}{c|}{Method} & \multicolumn{1}{c}{I-AUC} & \multicolumn{1}{c}{P-AUC} & \multicolumn{1}{c}{P-AP} & \multicolumn{1}{c}{P-F1} & \multicolumn{1}{c}{PRO} \\
    \hline
    \multicolumn{1}{c|}{\multirow{8}[1]{*}{Can}} & {\multirow{3}[1]{*}{Original$\mathcal{y}$}} & Dinomaly & 62.24 & \textbf{91.86} & 4.31  & 8.72  & \textbf{71.86} & \multicolumn{1}{c|}{\multirow{8}[1]{*}{Vial}} & \multicolumn{1}{c|}{{\multirow{3}[1]{*}{Original$\mathcal{y}$}}} & \multicolumn{1}{c|}{Dinomaly} & \multicolumn{1}{c}{85.17} & \multicolumn{1}{c}{93.26} & \multicolumn{1}{c}{33.38} & \multicolumn{1}{c}{35.42} & \multicolumn{1}{c}{92.75} \\
          & \multirow{3}[1]{*}{(2048 $\times$ 1024)} & DeSTSeg & \textbf{64.92} & 82.98 & \textbf{5.75} & 6.34  & 64.46 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}[1]{*}{(2048 $\times$ 1536)}} & \multicolumn{1}{c|}{DeSTSeg} & \multicolumn{1}{c}{88.14} & \multicolumn{1}{c}{88.35} & \multicolumn{1}{c}{35.15} & \multicolumn{1}{c}{36.44} & \multicolumn{1}{c}{84.27} \\
          & \multicolumn{1}{r|}{} & PatchCore & 57.30  & 87.95 & 2.19  & 4.55  & 68.24 & \multicolumn{1}{c|}{} & \multicolumn{1}{r|}{} & \multicolumn{1}{c|}{PatchCore} & \multicolumn{1}{c}{85.61} & \multicolumn{1}{c}{93.22} & \multicolumn{1}{c}{31.13} & \multicolumn{1}{c}{\textbf{42.31}} & \multicolumn{1}{c}{93.23} \\
          & \multicolumn{1}{r|}{} & ViTAD & 59.71 & 74.94 & 3.24  & \textbf{8.79} & 65.54 & \multicolumn{1}{c|}{} & \multicolumn{1}{r|}{} & \multicolumn{1}{c|}{ViTAD} & \multicolumn{1}{c}{75.17} & \multicolumn{1}{c}{93.35} & \multicolumn{1}{c}{28.28} & \multicolumn{1}{c}{30.71} & \multicolumn{1}{c}{90.49} \\
\cline{2-8}\cline{10-16}          & \multirow{3}[1]{*}{512 $\times$ 512} & Dinomaly & 51.76 & 79.64 & 0     & 0     & 31.66 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}[1]{*}{512 $\times$ 512}} & \multicolumn{1}{c|}{Dinomaly} & \multicolumn{1}{c}{74.34} & \multicolumn{1}{c}{91.77} & \multicolumn{1}{c}{24.48} & \multicolumn{1}{c}{24.10} & \multicolumn{1}{c}{90.60} \\
          & \multicolumn{1}{c|}{} & DeSTSeg & 47.65 & 78.98 & 0     & 0     & 30.16 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{DeSTSeg} & \multicolumn{1}{c}{84.16} & \multicolumn{1}{c}{87.02} & \multicolumn{1}{c}{34.67} & \multicolumn{1}{c}{36.14} & \multicolumn{1}{c}{80.81} \\
          & \multicolumn{1}{c|}{} & PatchCore & 51.45 & 81.19 & 0     & 0     & 36.97 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{PatchCore} & \multicolumn{1}{c}{\textbf{89.71}} & \multicolumn{1}{c}{\textbf{94.20}} & \multicolumn{1}{c}{\textbf{35.73}} & \multicolumn{1}{c}{35.48} & \multicolumn{1}{c}{\textbf{93.95}} \\
\cline{2-8}\cline{10-16}          & 384 $\times$ 384 & ViTAD & 54.38 & 72.60  & 0     & 0     & 34.82 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{384 $\times$ 384} & \multicolumn{1}{c|}{ViTAD} & \multicolumn{1}{c}{70.80} & \multicolumn{1}{c}{93.86} & \multicolumn{1}{c}{28.20} & \multicolumn{1}{c}{28.80} & \multicolumn{1}{c}{90.64} \\

    \hline
    \multicolumn{1}{c|}{\multirow{8}[1]{*}{Fabric}} & {\multirow{3}[1]{*}{Original$\mathcal{y}$}} & Dinomaly & \textbf{89.55} & \textbf{97.03} & \textbf{27.36} & 39.81 & \textbf{97.97} & \multicolumn{1}{c|}{\multirow{8}[1]{*}{Wallplugs}} & \multicolumn{1}{c|}{{\multirow{3}[1]{*}{Original$\mathcal{y}$}}} & \multicolumn{1}{c|}{Dinomaly} & \multicolumn{1}{c}{60.22} & \multicolumn{1}{c}{88.48} & \multicolumn{1}{c}{2.61} & \multicolumn{1}{c}{9.33} & \multicolumn{1}{c}{54.38} \\
          & \multirow{3}[1]{*}{(2048 $\times$ 2048)} & DeSTSeg & 85.12 & 81.10  & 8.35 & 14.06 & 83.30  & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}[1]{*}{(2048 $\times$ 2048)}} & \multicolumn{1}{c|}{DeSTSeg} & \multicolumn{1}{c}{\textbf{65.87}} & \multicolumn{1}{c}{\textbf{92.23}} & \multicolumn{1}{c}{\textbf{19.23}} & \multicolumn{1}{c}{\textbf{23.73}} & \multicolumn{1}{c}{61.14} \\
          & \multicolumn{1}{r|}{} & PatchCore & 86.14 & 78.76 & 15.88 & 19.78 & 77.72 & \multicolumn{1}{c|}{} & \multicolumn{1}{r|}{} & \multicolumn{1}{c|}{PatchCore} & \multicolumn{1}{c}{58.52} & \multicolumn{1}{c}{90.74} & \multicolumn{1}{c}{8.59} & \multicolumn{1}{c}{13.63} & \multicolumn{1}{c}{\textbf{73.29}} \\
          & \multicolumn{1}{r|}{} & ViTAD & 76.46 & 87.99 & 15.23 & 23.98 & 70.71 & \multicolumn{1}{c|}{} & \multicolumn{1}{r|}{} & \multicolumn{1}{c|}{ViTAD} & \multicolumn{1}{c}{55.22} & \multicolumn{1}{c}{79.05} & \multicolumn{1}{c}{1.19} & \multicolumn{1}{c}{5.39} & \multicolumn{1}{c}{67.60} \\
\cline{2-8}\cline{10-16}          & \multirow{3}[1]{*}{512 $\times$ 512} & Dinomaly & 82.17 & 96.95 & 26.55 & \textbf{39.95} & 67.24 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}[1]{*}{512 $\times$ 512}} & \multicolumn{1}{c|}{Dinomaly} & \multicolumn{1}{c}{46.06} & \multicolumn{1}{c}{87.57} & \multicolumn{1}{c}{2.66} & \multicolumn{1}{c}{9.31} & \multicolumn{1}{c}{44.12} \\
          & \multicolumn{1}{c|}{} & DeSTSeg & 79.78 & 66.99 & 3.07  & 6.76  & 61.09 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{DeSTSeg} & \multicolumn{1}{c}{59.59} & \multicolumn{1}{c}{87.35} & \multicolumn{1}{c}{1.17} & \multicolumn{1}{c}{2.75} & \multicolumn{1}{c}{46.47} \\
          & \multicolumn{1}{c|}{} & PatchCore & 76.77 & 79.79 & 6.31  & 10.12 & 51.65 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{PatchCore} & \multicolumn{1}{c}{54.43} & \multicolumn{1}{c}{90.05} & \multicolumn{1}{c}{7.03} & \multicolumn{1}{c}{13.59} & \multicolumn{1}{c}{53.53} \\
\cline{2-8}\cline{10-16}          & 384 $\times$ 384 & ViTAD & 48.30  & 87.64 & 14.32 & 23.53 & 34.81 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{384 $\times$ 384} & \multicolumn{1}{c|}{ViTAD} & \multicolumn{1}{c}{43.70} & \multicolumn{1}{c}{73.86} & \multicolumn{1}{c}{0.36} & \multicolumn{1}{c}{0.96} & \multicolumn{1}{c}{27.43} \\

    \hline
    \multicolumn{1}{c|}{\multirow{8}[1]{*}{Fruit Jelly}} & {\multirow{3}[1]{*}{Original$\mathcal{y}$}} & Dinomaly & 86.00    & 97.34 & 48.27 & 52.58 & 79.48 & \multicolumn{1}{c|}{\multirow{8}[1]{*}{Walnuts}} & \multicolumn{1}{c|}{{\multirow{3}[1]{*}{Original$\mathcal{y}$}}} & \multicolumn{1}{c|}{Dinomaly} & \multicolumn{1}{c}{83.07} & \multicolumn{1}{c}{\textbf{96.80}} & \multicolumn{1}{c}{\textbf{57.51}} & \multicolumn{1}{c}{\textbf{60.06}} & \multicolumn{1}{c}{68.03} \\
          & \multirow{3}[1]{*}{(2048 $\times$ 1536)} & DeSTSeg & \textbf{91.67} & \textbf{98.28} & \textbf{70.63} & \textbf{68.05} & \textbf{91.74} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}[1]{*}{(2048 $\times$ 2048)}} & \multicolumn{1}{c|}{DeSTSeg} & \multicolumn{1}{c}{85.80} & \multicolumn{1}{c}{90.14} & \multicolumn{1}{c}{27.79} & \multicolumn{1}{c}{36.69} & \multicolumn{1}{c}{61.97} \\
          & \multicolumn{1}{r|}{} & PatchCore & 83.08 & 94.62 & 32.54 & 39.35 & 76.66 & \multicolumn{1}{c|}{} & \multicolumn{1}{r|}{} & \multicolumn{1}{c|}{PatchCore} & \multicolumn{1}{c}{\textbf{88.54}} & \multicolumn{1}{c}{95.73} & \multicolumn{1}{c}{44.96} & \multicolumn{1}{c}{48.86} & \multicolumn{1}{c}{72.86} \\
          & \multicolumn{1}{r|}{} & ViTAD & 91.58 & 96.75 & 46.51 & 54.73 & 78.10  & \multicolumn{1}{c|}{} & \multicolumn{1}{r|}{} & \multicolumn{1}{c|}{ViTAD} & \multicolumn{1}{c}{84.50} & \multicolumn{1}{c}{94.97} & \multicolumn{1}{c}{51.58} & \multicolumn{1}{c}{57.92} & \multicolumn{1}{c}{\textbf{75.81}} \\
\cline{2-8}\cline{10-16}          & \multirow{3}[1]{*}{512 $\times$ 512} & Dinomaly & 85.33 & 97.37 & 48.68 & 52.77 & 78.61 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}[1]{*}{512 $\times$ 512}} & \multicolumn{1}{c|}{Dinomaly} & \multicolumn{1}{c}{80.33} & \multicolumn{1}{c}{96.63} & \multicolumn{1}{c}{56.93} & \multicolumn{1}{c}{59.69} & \multicolumn{1}{c}{64.40} \\
          & \multicolumn{1}{c|}{} & DeSTSeg & 81.58 & 97.56 & 70.29 & 67.99 & 65.92 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{DeSTSeg} & \multicolumn{1}{c}{77.54} & \multicolumn{1}{c}{90.50} & \multicolumn{1}{c}{27.35} & \multicolumn{1}{c}{36.78} & \multicolumn{1}{c}{61.22} \\
          & \multicolumn{1}{c|}{} & PatchCore & 79.50  & 94.57 & 32.92 & 39.73 & 75.10  & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{PatchCore} & \multicolumn{1}{c}{85.07} & \multicolumn{1}{c}{96.13} & \multicolumn{1}{c}{49.25} & \multicolumn{1}{c}{51.56} & \multicolumn{1}{c}{63.66} \\
\cline{2-8}\cline{10-16}          & 384 $\times$ 384 & ViTAD & 84.67 & 96.87 & 37.29 & 47.51 & 71.24 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{384 $\times$ 384} & \multicolumn{1}{c|}{ViTAD} & \multicolumn{1}{c}{81.11} & \multicolumn{1}{c}{94.46} & \multicolumn{1}{c}{50.72} & \multicolumn{1}{c}{57.48} & \multicolumn{1}{c}{63.67} \\
    \hline
    
    \multicolumn{1}{c|}{\multirow{8}[1]{*}{Rice}} & {\multirow{3}[1]{*}{Original$\mathcal{y}$}} & Dinomaly & \textbf{80.97} & 96.33 & \textbf{56.93} & \textbf{63.39} & \textbf{83.96} & \multicolumn{1}{c|}{\multirow{8}[1]{*}{\textbf{AVG}}} & \multicolumn{1}{c|}{\multirow{3}[4]{*}{Original$\mathcal{y}$}} & \multicolumn{1}{c|}{Dinomaly} & \multicolumn{1}{c}{\textbf{80.10}} & \multicolumn{1}{c}{\textbf{94.92}} & \multicolumn{1}{c}{\textbf{34.52}} & \multicolumn{1}{c}{\textbf{39.41}} & \multicolumn{1}{c}{\textbf{79.32}} \\
          & \multirow{3}[1]{*}{(2048 $\times$ 2048)} & DeSTSeg & 64.52 & 88.39 & 21.49 & 28.13 & 80.60  & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{DeSTSeg} & \multicolumn{1}{c}{77.78} & \multicolumn{1}{c}{89.37} & \multicolumn{1}{c}{29.18} & \multicolumn{1}{c}{32.84} & \multicolumn{1}{c}{73.15} \\
          & \multicolumn{1}{r|}{} & PatchCore & 70.86 & 91.42 & 10.35 & 20.25 & 67.11 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{PatchCore} & \multicolumn{1}{c}{76.69} & \multicolumn{1}{c}{90.88} & \multicolumn{1}{c}{21.83} & \multicolumn{1}{c}{28.10} & \multicolumn{1}{c}{76.64} \\
          & \multicolumn{1}{r|}{} & ViTAD & 78.84 & \textbf{96.42} & 48.35 & 53.91 & 79.56 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{ViTAD} & \multicolumn{1}{c}{75.72} & \multicolumn{1}{c}{90.06} & \multicolumn{1}{c}{29.53} & \multicolumn{1}{c}{35.25} & \multicolumn{1}{c}{75.58} \\
\cline{2-8}\cline{10-16}          & \multirow{3}[1]{*}{512 $\times$ 512} & Dinomaly & 54.41 & 94.97 & 47.18 & 54.20  & 74.58 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\multirow{3}[1]{*}{512 $\times$ 512}} & \multicolumn{1}{c|}{Dinomaly} & \multicolumn{1}{c}{69.47} & \multicolumn{1}{c}{91.96} & \multicolumn{1}{c}{28.30} & \multicolumn{1}{c}{34.69} & \multicolumn{1}{c}{61.56} \\
          & \multicolumn{1}{c|}{} & DeSTSeg & 49.34 & 82.70  & 4.12  & 11.38 & 55.48 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{DeSTSeg} & \multicolumn{1}{c}{68.30} & \multicolumn{1}{c}{84.64} & \multicolumn{1}{c}{22.61} & \multicolumn{1}{c}{25.52} & \multicolumn{1}{c}{53.31} \\
          & \multicolumn{1}{c|}{} & PatchCore & 57.28 & 83.64 & 4.87  & 12.63 & 49.58 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{PatchCore} & \multicolumn{1}{c}{70.83} & \multicolumn{1}{c}{88.02} & \multicolumn{1}{c}{18.97} & \multicolumn{1}{c}{23.77} & \multicolumn{1}{c}{56.07} \\
\cline{2-8}\cline{10-16}          & 384 $\times$ 384 & ViTAD & 65.69 & 88.11 & 10.78 & 17.18 & 58.98 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{384 $\times$ 384} & \multicolumn{1}{c|}{ViTAD} & \multicolumn{1}{c}{65.03} & \multicolumn{1}{c}{86.79} & \multicolumn{1}{c}{20.32} & \multicolumn{1}{c}{26.67} & \multicolumn{1}{c}{51.62} \\
    \hline
    
    \multicolumn{1}{c|}{\multirow{8}[1]{*}{Sheet Metal}} & {\multirow{3}[1]{*}{Original$\mathcal{y}$}} & Dinomaly & \textbf{93.56} & \textbf{98.27} & \textbf{45.80} & 45.94 & \textbf{86.14} & \multicolumn{8}{r}{\multirow{8}[6]{*}{}} \\
          & \multirow{3}[1]{*}{(4096 $\times$ 1024)} & DeSTSeg & 76.16 & 93.45 & 45.02 & \textbf{49.26} & 57.69 & \multicolumn{8}{r}{} \\
          & \multicolumn{1}{r|}{} & PatchCore & 83.47 & 94.63 & 28.99 & 36.06 & 84.04 & \multicolumn{8}{r}{} \\
          & \multicolumn{1}{r|}{} & ViTAD & 84.26 & 97.04 & 41.86 & 46.56 & 76.82 & \multicolumn{8}{r}{} \\
\cline{2-8}          & \multirow{3}[1]{*}{512 $\times$ 512} & Dinomaly & 81.34 & 90.80 & 19.91 & 37.50 & 41.27 & \multicolumn{8}{r}{} \\
          & \multicolumn{1}{c|}{} & DeSTSeg & 66.76 & 86.00    & 40.21 & 42.35 & 25.36 & \multicolumn{8}{r}{} \\
          & \multicolumn{1}{c|}{} & PatchCore & 72.45 & 84.55 & 15.61 & 27.07 & 24.15 & \multicolumn{8}{r}{} \\
\cline{2-8}          & 384 $\times$ 384 & ViTAD & 71.57 & 86.95 & 20.91 & 37.89 & 31.36 & \multicolumn{8}{r}{} \\
\cline{1-8}    
\end{tabular}
